Low-luminosity Active Galaxies and their Central Black Holes

Central black hole masses for 118 spiral galaxies representing morphological stages S0/a through Sc and taken from the large spectroscopic survey of Ho, Filippenko & Sargent (1997) are derived using 2MASS Ks data. Black hole (BH) masses are found using a calibrated black-hole - Ks bulge luminosity relation, while bulge luminosities are measured using GALFIT, a two-dimensional bulge/disk decomposition routine. The BH masses are correlated against a variety of nuclear and host-galaxy properties. Nuclear properties such as line width and line ratios show a very high degree of correlation with BH mass. The excellent correlation with line-width supports the view that the emission-line gas is in virial equilibrium with either the BH or bulge potential. The very good emission-line ratio correlations may indicate a change in ionizing continuum shape with BH mass in the sense that more massive BHs generate harder spectra. Apart from the inclination-corrected rotational velocity, no excellent correlations are found between BH mass and host-galaxy properties. Significant differences are found between the distributions of BH masses in early-, mid- and later-type spiral galaxies in the sense that early-type galaxies have preferentially larger central BHs. The line-width distributions show a marked difference among the subsamples in the sense that earlier-type galaxies have larger line widths. There are also clear differences in line ratios between subsamples likely related to the level of ionization in the gas. Finally, a Ks-band Simien & de Vaucouleurs diagram shows excellent agreement with the original B-band relation.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize} \tablewidth{0pc}
\tablecaption{Emission-line and host-galaxy parameters
\label{em-host}} \tablehead{ \colhead{Galaxy Name} &
\colhead{Log$L$(H$\alpha$)} & \colhead{FWHM([N\,{\scalebox{.8}
{II}}])} & \colhead{H$\alpha$/H$\beta$} &
\colhead{[O\,{\scalebox{.8} {III}}]/H$\beta$} &
\colhead{[N\,{\scalebox{.8} {II}}]/H$\alpha$}  &
\colhead{$T$} & \colhead{$d$} & \colhead{$\Delta V^c_{rot}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{(Mpc)} &
\colhead{($\rm{km s^{-1}}$)}\\ \colhead{(1)} & \colhead{(2)} &
\colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)}} \startdata
&&&\textbf{Sample A}&&&&&\\
\\
NGC 1358    &   40.36L  &   246 &   3.72    &   11.33   &   2.01    &   0   &   53.6    &   \nodata \\
NGC 2639    &   39.68L  &   401 &   4.06    &   3.46    &   4.25    &   1   &   42.6    &   \nodata \\
NGC 2655    &   39.55   &   404 &   4.94    &   3.83    &   2.91    &   0   &   24.4    &   628 \\
NGC 2782    &   40.79   &   312 &   6.5 &   1.01    &   0.43    &   1   &   37.3    &   277 \\
NGC 3166    &   39.1    &   344 &   6.50b   &   2.71b   &   2.57    &   0   &   22  &   156 \\
NGC 3169    &   39.02   &   348 &   5.03b   &   2.88b   &   2.07    &   1   &   19.7    &   641 \\
NGC 3185    &   39.6    &   232 &   4.91    &   3.42    &   0.70    &   1   &   21.3    &   376 \\
NGC 3190    &   38.82   &   494 &   2.58    &   2.06    &   3.47    &   1   &   22.4    &   629 \\
NGC 3227    &   40.38L  &   471 &   2.90b   &   5.91b   &   1.33    &   1   &   20.6    &   557 \\
NGC 3301    &   39.22L  &   412 &   2.73b   &   0.33b   &   1.16    &   0   &   23.3    &   \nodata \\
NGC 3593    &   38.15   &   134 &   5.96    &   1.44    &   0.55    &   0   &   5.5 &   251 \\
NGC 3600    &   38.48   &   88  &   3.68    &   1.97    &   0.14    &   1   &   10.5    &   214 \\
NGC 3623    &   37.77   &   366 &   2.85c   &   2.33c   &   3.23    &   1   &   7.3 &   514 \\
NGC 3718    &   38.46L  &   371 &   4.33c   &   3.02c   &   0.86    &   1   &   17  &   528 \\
NGC 3729    &   39.51   &   204 &   5.19    &   1.05    &   0.51    &   1   &   17  &   284 \\
NGC 3884    &   40.3    &   535 &   2.85    &   2.24    &   2.07    &   0   &   91.6    &   678 \\
NGC 4064    &   39.54   &   114 &   4.53    &   0.1 &   0.27    &   1   &   16.9    &   212 \\
NGC 4235    &   39.25   &   398 &   7.82    &   12.86   &   2.57    &   1   &   35.1    &   336 \\
NGC 4245    &   37.75   &   122 &   2.03b   &   0.86b   &   0.70    &   0   &   9.7 &   346 \\
NGC 4293    &   38.77   &   260 &   7.54    &   1.72    &   1.41    &   0   &   17  &   419 \\
NGC 4314    &   38.45   &   205 &   3.46    &   0.72    &   1.01    &   1   &   9.7 &   380 \\
NGC 4369    &   39.68   &   112 &   3.08    &   0.4 &   0.37    &   1   &   21.6    &   258 \\
NGC 4378    &   38.8    &   340 &   3.60b   &   4.09b   &   2.78    &   1   &   35.1    &   700 \\
NGC 4421    &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   0   &   16.8    &   \nodata \\
NGC 4457    &   39.57   &   273 &   3.78    &   0.87    &   1.04    &   0   &   17.4    &   306 \\
NGC 4470    &   39.24L  &   131u    &   2.86    &   0.41    &   0.29    &   1   &   31.4    &   213 \\
NGC 4594    &   39.7    &   509 &   3.37    &   1.57    &   2.19    &   1   &   20  &   807 \\
NGC 4643    &   38.44   &   144 &   2.72c   &   1.34c   &   1.79    &   0   &   25.7    &   \nodata \\
NGC 4665    &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   0   &   17.9    &   \nodata \\
NGC 4772    &   38.49L  &   549 &   3.19    &   2.92    &   1.31    &   1   &   16.3    &   515 \\
NGC 5377    &   39.18   &   294 &   4.65b   &   2.00b   &   2.15    &   1   &   31  &   451 \\
NGC 5448    &   39.47   &   362 &   7.63    &   0.93    &   1.03    &   1   &   32.6    &   456 \\
NGC 5548    &   40.70L  &   275 &   1.28    &   10.09   &   0.88    &   0   &   67  &   492 \\
NGC 5701    &   38.50L  &   229 &   2.11    &   1.57    &   0.76    &   0   &   26.1    &   262 \\
NGC 6340    &   38.5    &   393 &   2.22b   &   1.53b   &   1.08    &   0   &   22  &   542 \\
NGC 660 &   38.89   &   210 &   13.65   &   2.53    &   0.85    &   1   &   11.8    &   336 \\
NGC 6654    &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   0   &   29.5    &   \nodata \\
NGC 718 &   38.45   &   202 &   2.04b   &   1.30b   &   2.60    &   1   &   21.4    &   247 \\
\\
&&&\textbf{Sample B}&&&&&\\
\\
IC 356  &   38.19L  &   311 &   7.76c   &   2.45c   &   1.68    &   2   &   18.1    &   718 \\
IC 520  &   38.92   &   198 &   1.86b   &   2.47b   &   1.66    &   2   &   47  &   \nodata \\
NGC 2146    &   39.76   &   139 &   10.24   &   0.48    &   0.45    &   2   &   17.2    &   591 \\
NGC 2273    &   40.41   &   210 &   5.08    &   5.77    &   0.86    &   0.5 &   28.4    &   545 \\
NGC 266 &   39.30   &   326 &   1.68b   &   2.38b   &   2.36    &   2   &   62.4    &   1004 b  \\
NGC 2775    &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   2   &   17  &   676 \\
NGC 2985    &   39.02L  &   263 &   2.07    &   0.97    &   0.86    &   2   &   22.4    &   516 \\
NGC 3368    &   38.25L  &   231 &   7.46b   &   1.83b   &   1.11    &   2   &   8.1 &   480 \\
NGC 3504    &   40.81   &   205 &   4.34    &   0.53    &   0.59    &   2   &   26.5    &   306 \\
NGC 3705    &   38.66   &   190 &   5.02    &   1.10    &   0.88    &   2   &   17  &   381 \\
NGC 3898    &   38.85L  &   232 &   2.88b   &   2.10b   &   1.48    &   2   &   21.9    &   587 \\
NGC 4151    &   41.22L  &   331 &   3.40    &   11.56   &   0.68    &   2   &   20.3    &   198 \\
NGC 4192    &   38.97   &   266 &   13.02b  &   1.87b   &   1.41    &   2   &   16.8    &   486 \\
NGC 1055    &   37.92   &   79  &   \nodata &   \nodata &   0.66    &   3   &   12.6    &   425 \\
NGC 1186    &   40.11   &   256 &   6.37    &   0.54    &   0.53    &   4   &   35.4    &   \nodata \\
NGC 2268    &   39.76   &   177 &   4.38    &   1.47    &   0.59    &   4   &   34.4    &   499 \\
NGC 2336    &   38.39   &   266 &   4.47    &   2.97    &   1.79    &   4   &   33.9    &   544 \\
NGC 2748    &   39.23   &   152 &   6.11    &   0.28    &   0.35    &   4   &   23.8    &   338 \\
NGC 2841    &   38.53L  &   308 &   3.34    &   1.86    &   1.83    &   3   &   12  &   657 \\
NGC 3003    &   39.86L  &   87  &   4.74    &   0.51    &   0.27    &   4   &   24.4    &   291 \\
NGC 3043    &   39.08   &   86  &   3.61    &   0.36    &   0.36    &   3   &   39.1    &   287 \\
NGC 3147    &   39.47   &   427 &   5.23    &   6.14    &   2.71    &   4   &   40.9    &   690 b   \\
NGC 3162    &   39.34L  &   131 &   3.39    &   0.16    &   0.34    &   4   &   22.2    &   330 \\
NGC 3254    &   38.43   &   155 &   6.32    &   9.57    &   1.14    &   4   &   23.6    &   445 \\
NGC 3344    &   38.88   &   128 &   3.74    &   0.86    &   0.42    &   4   &   6.1 &   332 b   \\
NGC 3351    &   38.64   &   183 &   4.38    &   0.27    &   0.46    &   3   &   8.1 &   368 \\
NGC 3507    &   39.39   &   232 &   3.81    &   0.98    &   1.10    &   3   &   19.8    &   287 \\
NGC 3583    &   39.36   &   199 &   8.31    &   0.64    &   0.71    &   3   &   34  &   456 \\
NGC 3627    &   38.50   &   220 &   5.92    &   2.90    &   1.44    &   3   &   6.6 &   411 \\
NGC 3628    &   36.87   &   82  &   4.72    &   1.77    &   0.95    &   3   &   7.7 &   476 a   \\
NGC 3642    &   39.35L  &   167 &   3.21    &   1.32    &   0.71    &   4   &   27.5    &   114 \\
NGC 3675    &   38.19   &   196 &   3.20c   &   1.28c   &   1.49    &   3   &   12.8    &   490 \\
NGC 3684    &   38.67   &   86  &   3.76    &   0.33    &   0.33    &   4   &   23.4    &   327 \\
NGC 3686    &   39.80   &   96  &   3.43    &   0.13    &   0.31    &   4   &   23.5    &   313 \\
NGC 3756    &   38.09   &   86  &   5.05    &   0.43b   &   0.32    &   4   &   23.5    &   344 \\
NGC 3953    &   38.38   &   153 &   4.62    &   1.56    &   1.21    &   4   &   17  &   481 \\
NGC 3963    &   39.61   &   100 &   5.26    &   0.16b   &   0.32    &   4   &   42.7    &   330 b   \\
NGC 3992    &   38.42L  &   264 &   2.09    &   1.99    &   1.73    &   4   &   17  &   591 \\
NGC 4041    &   39.46   &   129 &   6.28    &   0.39    &   0.64    &   4   &   22.7    &   468 b   \\
NGC 4051    &   40.04L  &   228 &   3.30    &   4.50    &   0.64    &   4   &   17  &   427 \\
\\
&&&\textbf{Sample C}&&&&&\\
\\
IC 467  &   38.30L  &   104 &   5.82    &   0.43    &   0.44    &   5   &   27.4    &   320 \\
NGC 514 &   38.46   &   102 &   4.93    &   0.41    &   0.37    &   5   &   32.4    &   440 \\
NGC 628 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   5   &   9.7 &   156 b   \\
NGC 783 &   40.21   &   121 &   4.76    &   0.21    &   0.36    &   5   &   68.1    &   188 b   \\
NGC 818 &   39.31   &   229 &   6.70    &   0.94b   &   0.45    &   4.5 &   59.4    &   503 \\
NGC 864 &   39.80   &   101 &   3.56    &   0.25    &   0.41    &   5   &   20  &   348 \\
NGC 1667    &   40.54L  &   365 &   4.01    &   7.58    &   2.38    &   5   &   61.2    &   503 \\
NGC 1961    &   39.81L  &   371 &   5.44    &   1.18    &   1.96    &   5   &   53.1    &   885 \\
NGC 2276    &   39.87   &   118 &   6.89    &   0.15    &   0.35    &   5   &   36.8    &   374 b   \\
NGC 2715    &   38.49   &   93  &   4.68    &   0.95    &   0.45    &   5   &   20.4    &   48  \\
NGC 2750    &   40.60   &   167 &   3.97    &   0.18    &   0.43    &   5   &   38.4    &   382 b   \\
NGC 2770    &   38.86L  &   140 &   6.59    &   0.31    &   0.38    &   5   &   29.6    &   357 \\
NGC 2776    &   39.06   &   104 &   3.48    &   0.64    &   0.47    &   5   &   38.7    &   428 b   \\
NGC 2967    &   38.30   &   170u    &   2.77b   &   1.48u   &   0.31    &   5   &   30.9    &   290 b   \\
NGC 3041    &   38.06   &   167u    &   2.75    &   0.55    &   0.44    &   5   &   22.8    &   377 \\
NGC 3198    &   38.37   &   122 &   6.44    &   0.23    &   0.42    &   5   &   10.8    &   339 \\
NGC 3338    &   38.15   &   172u    &       &   0.86b   &   0.49    &   5   &   22.8    &   434 \\
NGC 3359    &   38.18   &   84  &   3.73b   &   0.55b   &   0.31    &   5   &   19.2    &   314 \\
NGC 3367    &   40.98   &   293 &   4.36    &   0.50    &   0.83    &   5   &   43.6    &   492 \\
NGC 3370    &   38.75   &   142u    &   4.12    &   0.24    &   0.33    &   5   &   23.4    &   336 \\
NGC 3430    &   39.04   &   157 &   4.62    &   0.21    &   0.35    &   5   &   26.7    &   407 \\
NGC 3433    &   38.11   &   158 &   1.66b   &   0.27c   &   0.67    &   5   &   39.5    &   546 b   \\
NGC 3486    &   37.79   &   149 &   3.28    &   4.54    &   1.05    &   5   &   7.4 &   338 \\
NGC 3596    &   39.19   &   167u    &   3.76    &   0.25    &   0.42    &   5   &   23  &   268 b   \\
NGC 3631    &   38.58   &   92  &   3.38b   &   0.32c   &   0.43    &   5   &   21.6    &   250 b   \\
NGC 3655    &   39.47L  &   205 &   6.45    &   3.60    &   0.72    &   5   &   26.5    &   404 \\
NGC 3666    &   38.21   &   118 &   4.94    &   0.26    &   0.42    &   5   &   17  &   276 \\
NGC 3726    &   39.20   &   63  &   3.44    &   0.14    &   0.31    &   5   &   17  &   385 \\
NGC 3735    &   39.82   &   274 &   6.31    &   7.14    &   0.85    &   5   &   41  &   509 a   \\
NGC 3780    &   37.68c  &   179 &   0.59L   &   0.86L   &   3.17c   &   5   &   37.2    &   504 \\
NGC 3810    &   38.27   &   84  &   3.15    &   0.20b   &   0.64    &   5   &   16.9    &   369 \\
NGC 3877    &   39.56   &   129 &   5.61    &   0.14    &   0.35    &   5   &   17  &   370 \\
NGC 3893    &   38.74   &   112 &   4.52    &   0.22    &   0.37    &   5   &   17  &   375 \\
NGC 3938    &   37.70b  &   88c &   2.82c   &   1.76u   &   0.53c   &   5   &   17  &   212 b   \\
NGC 4062    &   37.62L  &   97  &   5.38    &   0.41    &   0.45    &   5   &   9.7 &   320 \\
NGC 4096    &   38.15   &   74  &   4.14    &   0.06b   &   0.28    &   5   &   8.8 &   330 \\
NGC 4123    &   40.35   &   155 &   5.61    &   0.33    &   0.53    &   5   &   25.3    &   359 \\
NGC 4136    &   38.12   &   137u    &   3.42    &   0.66    &   0.33    &   5   &   9.7 &   208 b   \\
NGC 4152    &   39.94L  &   138 &   4.51    &   0.24    &   0.49    &   5   &   34.5    &   355 \\
NGC 4212    &   39.39   &   131 &   4.72    &   0.14    &   0.41    &   4.5 &   16.8    &   340 \\
\enddata
\tablecomments{Emission-line and host-galaxy parameters were taken
from HFS. H$\alpha$ and H$\beta$ refer to the narrow emission-line
components.  Col.(1): Galaxy name. Col.(2):
Luminosity of the narrow component of H$\alpha$ in units of ${\rm
ergs~s^{-1}}$. Col.(3): FWHM of
[N\,{\scalebox{0.8}{II}}]$\lambda$6583. Col.(4): H$\alpha$/H$\beta$,
corrected for Galactic reddening. Col.(5),(6): Dereddened (Galactic
and internal) emission-line intensity ratios. The symbols have the
following meanings: `L'$=3\sigma$ lower limit; `u'$=3\sigma$ upper
limit. Values with uncertainties of $\pm30\%-50\%$ are followed by
`b', while highly uncertain values with probable errors of
$\pm$100\% are followed by `c'. Col.(7): Hubble morphological stage
index. Col.(8): Distance. Col.(9): Rotational velocity amplitude corrected
for inclination: `a' refers to a lower limit because the
inclination is not available; `b' suggests the
inclination correction uncertain and is set to 30$^{\circ}$;
`c' means possibly confused by another nearby galaxy;
`d' indicates the velocity width was measured at 50\% of the
peak of the H\,{\scalebox{0.8}{I}} profile.}
\end{deluxetable}
\clearpage

%Table2, BH used for calibration
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize} \tablecaption{List of BHs used to
calibrate the BH mass and the bulge magnitude correlation
\label{BH-calibration}} \tablewidth{0pt}
\tablehead{ \colhead{Galaxy} & \colhead{Distance} & \colhead{$M_{\rm BH}$} & \colhead{Reference} & \colhead{${\rm M}_{bul}$}\\
\colhead{} & \colhead{(Mpc)} & \colhead{($10^{8}M_{\rm \odot}$)} &
\colhead{} & \colhead{(mag)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)}} \startdata

NGC 5845   &   24.74   &   2.4 $_{-1.4}^{+0.4}$    &   1   &   -22.86 $\pm$   0.21    \\
NGC 221    &   0.77    &   0.025   $_{-0.005}^{+0.005}$    &   2   &   -19.34  $\pm$   0.08    \\
IC 1459   &   28.83   &   26  $_{-11}^{+11}$  &   3   &   -25.49  $\pm$   0.28    \\
NGC 4374   &   17.72   &   17  $_{-6.7}^{+12}$ &   4   &   -25.02  $\pm$   0.11    \\
NGC 4697   &   11.43   &   1.7 $_{-0.3}^{+0.2}$    &   1   &   -23.92  $\pm$   0.14    \\
NGC 4649   &   16.44   &   20  $_{-6}^{+4}$    &   1   &   -25.34  $\pm$   0.15    \\
NGC 4261   &   31.12   &   5.4 $_{-1.2}^{+1.2}$    &   5   &   -25.20  $\pm$   0.19    \\
NGC 4564   &   14.53   &   0.56    $_{-0.08}^{+0.03}$  &   1   &   -22.88  $\pm$   0.17    \\
NGC 3379   &   10.34   &   1.35    $_{-0.73}^{+0.73}$  &   6   &   -23.80  $\pm$   0.11    \\
NGC 4473   &   15.31   &   1.1 $_{-0.8}^{+0.5}$    &   1   &   -23.77  $\pm$   0.13    \\
NGC 3608   &   22.48   &   1.9 $_{-0.6}^{+1}$  &   1   &   -23.66  $\pm$   0.14    \\
NGC 4291   &   25.34   &   3.1 $_{-2.3}^{+0.8}$    &   1   &   -23.60  $\pm$   0.32    \\
NGC 3377   &   10.88   &   1   $_{-0.1}^{+0.9}$    &   1   &   -22.74  $\pm$   0.09    \\
NGC 4486   &   15.75   &   35.7    $_{-10.2}^{+10.2}$  &   7   &   -25.18  $\pm$   0.16    \\
NGC 7052   &   58.70   &   3.7 $_{-1.5}^{+2.6}$    &   8   &   -25.27  $\pm$   0.16    \\
NGC 6251   &   93.00   &   5.9 $_{-2}^{+2}$    &   9   &   -25.82  $\pm$   0.16    \\

\tablecomments{Col.(1): Galaxy name. Col.(2): Distance, from
\citeauthor{Tonry2001} \citeyearpar{Tonry2001}. Distances of NGC
7052 and NGC 6251 are derived from the heliocentric systemic
velocity and $\rm H_o=80$ km s$^{-1}$ Mpc$^{-1}$. Col.(3): BH masses
with uncertainties. Col.(4): References for BH masses. 1.
\citeauthor{Gebhardt2003} \citeyear{Gebhardt2003} - 2.
\citeauthor{Verolme2002} \citeyear{Verolme2002} - 3.
\citeauthor{Cappellari2002} \citeyear{Cappellari2002} - 4.
\citeauthor{Bower1998} \citeyear{Bower1998} - 5.
\citeauthor{Ferrarese1996} \citeyear{Ferrarese1996} - 6.
\citeauthor{Gebhardt2000} \citeyear{Gebhardt2000} - 7.
\citeauthor{Macchetto1997} \citeyear{Macchetto1997} - 8.
\citeauthor{vanderMarel1998} \citeyear{vanderMarel1998} - 9.
\citeauthor{Ferrarese1999} \citeyear{Ferrarese1999} Col.(5): Bulge
magnitude in $K_s$ band from 2MASS XSC with uncertainties.}

\enddata
\end{deluxetable}

%Table3, GALFIT results -- 1: galaxy parameters
\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize} \tablecaption{GALFIT Results
\label{GALFIT-result}} \tablewidth{0pt} \tablehead{ \colhead{Galaxy
Name} & \colhead{Func.} & \colhead{$m_{bul}$ or $m_{disk}$}  &
\colhead{$R_e$ or $R_s$}  & \colhead{$n$}   & \colhead{$\chi^2$}
&   \colhead{$m_{2MASS}$}  &   \colhead{$m_{mod}$}  &   \colhead{residual flux}\\
\colhead{}&\colhead{}&\colhead{}&\colhead{(arcsec)}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{(percentage)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)}}
\startdata &&&&\textbf{Sample A}&&&&\\
\\
NGC 1358    &   Sersic  &   10.18   &   4.51    &   2.28    &   0.01    &   8.948   &   9.09    &   14.3    \\
\nodata &   exp &   9.59    &   21.20   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2273    &   Sersic  &   9.66    &   3.60    &   5.50    &   0.04    &   8.480   &   8.47    &   -1.0    \\
\nodata &   exp &   8.91    &   15.61   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2639    &   Sersic  &   9.96    &   8.21    &   4.00    &   1.26    &   8.397   &   8.44    &   4.2     \\
\nodata &   exp &   8.75    &   10.02   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2655    &   Sersic  &   7.46    &   19.82   &   3.18    &   4.92    &   6.951   &   6.95    &   0.1     \\
\nodata &   exp &   8.02    &   42.79   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2782    &   Sersic  &   10.14   &   3.48    &   2.06    &   0.04    &   8.871   &   8.82    &   -4.7    \\
\nodata &   exp &   9.20    &   15.29   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3166    &   Sersic  &   8.22    &   6.00    &   2.57    &   0.34    &   7.210   &   7.19    &   -1.7    \\
\nodata &   Sersic  &   8.83    &   19.44   &   0.70    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   8.21    &   39.78   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3169    &   Sersic  &   7.52    &   15.70   &   4.17    &   0.99    &   7.283   &   7.13    &   -13.2   \\
\nodata &   exp &   8.43    &   44.76   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3185    &   Sersic  &   10.66   &   4.90    &   5.50    &   0.02    &   9.145   &   9.00    &   -12.8   \\
\nodata &   exp &   9.26    &   22.68   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3190    &   Sersic  &   7.99    &   14.24   &   5.50    &   3.75    &   7.457   &   7.40    &   -4.9    \\
\nodata &   Sersic  &   9.58    &   25.95   &   0.50    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   8.77    &   36.19   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3227    &   Sersic  &   9.31    &   5.10    &   5.50    &   4.35    &   7.639   &   7.65    &   0.6     \\
\nodata &   exp &   7.91    &   36.57   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3301    &   Sersic  &   9.38    &   4.50    &   5.08    &   0.03    &   8.522   &   8.46    &   -5.4    \\
\nodata &   exp &   9.07    &   17.00   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3593    &   Sersic  &   7.87    &   18.90   &   1.82    &   0.07    &   7.417   &   7.31    &   -9.6    \\
\nodata &   exp &   8.31    &   66.22   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3600    &   Sersic  &   10.76   &   10.36   &   1.32    &   0.04    &   10.202  &   9.84    &   -28.6   \\
\nodata &   exp &   10.44   &   32.96   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3623    &   Sersic  &   7.81    &   20.31   &   4.43    &   0.22    &   6.066   &   5.94    &   -10.8   \\
\nodata &   Sersic  &   8.07    &   34.47   &   0.50    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   6.36    &   72.83   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3718    &   Sersic  &   8.45    &   17.37   &   5.50    &   1.23    &   7.761   &   7.77    &   0.8     \\
\nodata &   exp &   8.60    &   60.00   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3729    &   Sersic  &   10.89   &   8.41    &   2.91    &   2.35    &   8.729   &   8.66    &   -6.1    \\
\nodata &   exp &   8.81    &   35.46   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3884    &   Sersic  &   11.02   &   2.69    &   3.84    &   0.04    &   9.405   &   9.37    &   -3.0    \\
\nodata &   exp &   9.64    &   16.78   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4064    &   Sersic  &   9.64    &   17.05   &   1.52    &   0.05    &   8.559   &   8.52    &   -3.4    \\
\nodata &   exp &   9.00    &   29.50   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4235    &   Sersic  &   10.48   &   2.73    &   3.45    &   6.80    &   8.396   &   8.63    &   24.2    \\
\nodata &   exp &   8.85    &   14.32   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4245    &   Sersic  &   9.00    &   10.80   &   3.35    &   0.01    &   8.311   &   8.19    &   -10.9   \\
\nodata &   exp &   8.88    &   27.74   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4293    &   Sersic  &   8.79    &   31.70   &   5.50    &   0.46    &   7.479   &   7.43    &   -4.8    \\
\nodata &   exp &   7.79    &   47.81   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4314    &   Sersic  &   8.76    &   10.80   &   2.18    &   28.50   &   7.559   &   7.60    &   3.4     \\
\nodata &   exp &   8.05    &   32.33   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4369    &   Sersic  &   10.61   &   4.99    &   0.99    &   0.03    &   8.915   &   8.92    &   0.7     \\
\nodata &   exp &   9.18    &   12.63   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4378    &   Sersic  &   9.33    &   5.90    &   3.12    &   0.06    &   8.510   &   8.46    &   -4.3    \\
\nodata &   exp &   9.11    &   16.05   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4421    &   Sersic  &   9.50    &   18.32   &   5.10    &   0.02    &   8.796   &   8.61    &   -15.8   \\
\nodata &   exp &   9.24    &   22.38   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4457    &   Sersic  &   8.41    &   5.91    &   4.09    &   0.03    &   7.777   &   7.66    &   -10.0   \\
\nodata &   exp &   8.42    &   22.67   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4470    &   Sersic  &   11.91   &   8.61    &   0.70    &   0.05    &   10.123  &   9.91    &   -17.6   \\
\nodata &   exp &   10.10   &   12.92   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4594    &   Sersic  &   6.05    &   35.71   &   5.35    &   1.16    &   4.962   &   5.00    &   3.6     \\
\nodata &   exp &   5.52    &   53.56   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4643    &   Sersic  &   7.66    &   18.89   &   3.84    &   0.01    &   7.413   &   7.33    &   -7.2    \\
\nodata &   exp &   8.79    &   21.66   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4665    &   Sersic  &   8.73    &   9.71    &   2.88    &   0.01    &   7.426   &   7.14    &   -23.1   \\
\nodata &   Sersic  &   9.06    &   31.37   &   0.77    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   7.70    &   49.53   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4772    &   Sersic  &   8.76    &   16.11   &   5.50    &   0.06    &   8.358   &   8.12    &   -19.6   \\
\nodata &   exp &   9.00    &   34.43   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 5377    &   Sersic  &   9.49    &   5.51    &   2.67    &   0.01    &   8.358   &   8.25    &   -9.3    \\
\nodata &   exp &   8.67    &   30.28   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 5448    &   Sersic  &   10.58   &   3.20    &   1.95    &   0.06    &   8.794   &   8.68    &   -9.8    \\
\nodata &   exp &   8.89    &   25.54   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 5548    &   Sersic  &   10.20   &   1.55    &   5.49    &   0.08    &   9.387   &   9.60    &   22.1    \\
\nodata &   exp &   10.54   &   6.55    &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 5701    &   Sersic  &   8.92    &   15.19   &   4.59    &   0.05    &   8.141   &   8.06    &   -7.4    \\
\nodata &   exp &   8.71    &   22.79   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 6340    &   Sersic  &   9.77    &   4.80    &   3.42    &   0.05    &   8.391   &   8.38    &   -0.6    \\
\nodata &   exp &   8.74    &   16.10   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 6654    &   Sersic  &   9.92    &   3.60    &   3.14    &   19.53   &   8.593   &   8.70    &   10.6    \\
\nodata &   exp &   9.13    &   17.91   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 718 &   Sersic  &   9.37    &   7.49    &   5.50    &   0.04    &   8.739   &   8.61    &   -11.0   \\
\nodata &   exp &   9.36    &   18.47   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
\\
&&&&\textbf{Sample B}&&&&\\
\\
IC 356  &   Sersic  &   7.63    &   21.02   &   3.55    &   6.85    &   6.039   &   6.04    &   -0.3    \\
\nodata &   exp &   6.32    &   47.43   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
IC520   &   Sersic  &   9.79    &   7.77    &   5.50    &   0.02    &   8.723   &   8.65    &   -6.4    \\
\nodata &   exp &   9.12    &   15.25   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2146    &   Sersic  &   7.27    &   21.81   &   2.66    &   0.90    &   7.063   &   7.01    &   -4.8    \\
\nodata &   Sersic  &   9.87    &   12.00   &   0.55    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   9.13    &   55.21   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 266 &   Sersic  &   10.79   &   2.66    &   5.50    &   0.04    &   8.673   &   8.62    &   -5.2    \\
\nodata &   Sersic  &   10.72   &   3.36    &   1.00    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   8.97    &   20.97   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2775    &   Sersic  &   8.01    &   17.80   &   4.18    &   0.06    &   7.037   &   6.95    &   -7.3    \\
\nodata &   exp &   7.47    &   27.90   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2985    &   Sersic  &   7.93    &   18.50   &   3.68    &   0.36    &   7.360   &   7.28    &   -6.9    \\
\nodata &   exp &   8.15    &   35.19   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3368    &   Sersic  &   7.13    &   17.54   &   4.00    &   25.24   &   6.320   &   6.32    &   -0.4    \\
\nodata &   exp &   7.01    &   33.00   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3504    &   Sersic  &   9.02    &   4.68    &   3.43    &   0.03    &   8.273   &   8.23    &   -3.7    \\
\nodata &   exp &   8.95    &   23.42   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3705    &   Sersic  &   8.85    &   16.19   &   4.41    &   0.09    &   7.919   &   7.84    &   -7.3    \\
\nodata &   exp &   9.21    &   22.58   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   9.06    &   22.78   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3898    &   Sersic  &   8.08    &   14.29   &   4.91    &   0.11    &   7.655   &   7.62    &   -3.3    \\
\nodata &   exp &   8.77    &   30.30   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4151    &   Sersic  &   7.89    &   8.82    &   4.00    &   2.40    &   7.381   &   7.12    &   -21.3   \\
\nodata &   exp &   8.32    &   44.08   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4192    &   Sersic  &   9.03    &   7.81    &   2.15    &   0.70    &   6.888   &   6.90    &   1.6     \\
\nodata &   exp &   7.07    &   63.11   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 1055    &   Sersic  &   9.21    &   24.50   &   2.40    &   2.18    &   7.151   &   7.02    &   -11.2   \\
\nodata &   Sersic  &   8.09    &   49.51   &   0.98    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   7.79    &   53.13   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 1186    &   Sersic  &   10.43   &   10.75   &   5.50    &   0.05    &   8.494   &   8.37    &   -10.5   \\
\nodata &   Sersic  &   12.63   &   3.42    &   0.87    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   8.55    &   26.95   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2268    &   Sersic  &   10.30   &   5.20    &   5.50    &   0.05    &   8.587   &   8.55    &   -3.5    \\
\nodata &   exp &   8.79    &   15.38   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2336    &   Sersic  &   10.25   &   6.38    &   1.59    &   7.67    &   7.702   &   7.74    &   3.3     \\
\nodata &   exp &   7.85    &   30.00   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2748    &   Sersic  &   10.61   &   7.12    &   3.18    &   3.51    &   8.778   &   8.79    &   1.5     \\
\nodata &   exp &   9.02    &   15.04   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2841    &   Sersic  &   7.36    &   16.65   &   3.86    &   9.65    &   6.062   &   6.00    &   -5.9    \\
\nodata &   exp &   6.36    &   64.25   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3003    &   Sersic  &   12.17   &   7.92    &   0.87    &   0.02    &   9.481   &   9.48    &   -0.5    \\
\nodata &   exp &   9.57    &   29.02   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3043    &   Sersic  &   11.98   &   9.98    &   0.82    &   0.05    &   10.450  &   10.35   &   -8.4    \\
\nodata &   exp &   10.63   &   14.97   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3147    &   Sersic  &   8.91    &   5.82    &   3.66    &   0.91    &   7.409   &   7.44    &   2.6     \\
\nodata &   exp &   7.76    &   21.27   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3162    &   Sersic  &   11.58   &   5.52    &   5.50    &   0.01    &   9.472   &   9.34    &   -11.3   \\
\nodata &   exp &   9.49    &   17.38   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3254    &   Sersic  &   10.09   &   8.19    &   2.12    &   0.03    &   8.802   &   8.77    &   -3.0    \\
\nodata &   exp &   9.15    &   41.17   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3344    &   Sersic  &   9.50    &   17.30   &   5.50    &   4.10    &   7.437   &   7.17    &   -22.1   \\
\nodata &   Sersic  &   11.90   &   3.44    &   0.67    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   7.30    &   55.33   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3351    &   Sersic  &   8.07    &   12.80   &   1.77    &   0.34    &   6.665   &   6.63    &   -3.5    \\
\nodata &   Sersic  &   9.39    &   40.17   &   1.00    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   6.96    &   53.65   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3507    &   Sersic  &   10.45   &   6.06    &   4.00    &   0.04    &   8.384   &   8.17    &   -18.0   \\
\nodata &   exp &   8.31    &   31.66   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3583    &   Sersic  &   9.91    &   6.10    &   5.50    &   0.06    &   8.377   &   8.34    &   -3.6    \\
\nodata &   Sersic  &   9.88    &   17.80   &   0.50    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   9.04    &   17.89   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3627    &   Sersic  &   7.61    &   15.70   &   4.72    &   3.60    &   5.881   &   5.75    &   -11.2   \\
\nodata &   Sersic  &   8.06    &   46.21   &   0.50    &   \nodata &   \nodata &   \nodata &   \nodata \\

\nodata &   exp &   6.14    &   64.39   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3628    &   Sersic  &   7.48    &   53.83   &   4.49    &   0.80    &   6.074   &   6.04    &   -3.4    \\
\nodata &   exp &   6.37    &   81.99   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3642    &   Sersic  &   10.49   &   4.32    &   5.50    &   0.10    &   8.973   &   8.97    &   -0.1    \\
\nodata &   exp &   9.28    &   16.42   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3675    &   Sersic  &   9.01    &   9.59    &   5.50    &   0.16    &   6.855   &   6.82    &   -2.8    \\
\nodata &   Sersic  &   9.84    &   11.90   &   0.50    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   7.06    &   37.00   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3684    &   Sersic  &   11.14   &   10.70   &   2.46    &   14.58   &   9.280   &   9.22    &   -5.6    \\
\nodata &   exp &   9.42    &   13.70   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3686    &   Sersic  &   11.12   &   8.77    &   4.00    &   0.03    &   8.488   &   8.11    &   -29.4   \\
\nodata &   exp &   8.18    &   32.60   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3756    &   Sersic  &   13.53   &   8.66    &   5.50    &   0.04    &   8.779   &   8.40    &   -29.4   \\
\nodata &   exp &   8.41    &   34.58   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3953    &   Sersic  &   9.38    &   6.10    &   2.73    &   0.44    &   7.047   &   6.95    &   -8.3    \\
\nodata &   Sersic  &   10.02   &   22.84   &   0.50    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   7.15    &   49.26   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3963    &   Sersic  &   11.29   &   7.30    &   3.40    &   0.04    &   9.296   &   9.16    &   -11.4   \\
\nodata &   exp &   9.33    &   19.37   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\

NGC 3992    &   Sersic  &   9.30    &   13.44   &   5.50    &   1.85    &   6.937   &   6.81    &   -11.2   \\
\nodata &   Sersic  &   10.17   &   11.57   &   1.00    &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   6.98    &   67.22   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4041    &   Sersic  &   9.21    &   8.96    &   1.42    &   0.17    &   8.414   &   8.47    &   5.5     \\
\nodata &   exp &   9.24    &   17.92   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4051    &   Sersic  &   9.11    &   6.10    &   5.50    &   0.48    &   7.670   &   7.53    &   -12.0   \\
\nodata &   exp &   7.82    &   55.77   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
\\
&&&&\textbf{Sample C}&&&&\\
\\
IC 467  &   Seric   &   12.85   &   8.89    &   2.51    &   0.03    &   10.044  &   9.99    &   -4.9    \\
\nodata &   exp &   10.07   &   20.22   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 514 &   Seric   &   12.50   &   3.20    &   3.40    &   0.06    &   9.144   &   9.04    &   -8.8    \\
\nodata &   exp &   9.09    &   27.09   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 628 &   Seric   &   9.37    &   12.43   &   1.35    &   0.61    &   6.845   &   6.68    &   -14.5   \\
\nodata &   exp &   6.77    &   63.54   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 783 &   Seric   &   11.61   &   2.23    &   3.42    &   0.02    &   9.680   &   9.54    &   -11.7   \\
\nodata &   exp &   9.72    &   15.55   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 818 &   Seric   &   12.31   &   1.80    &   2.84    &   0.05    &   9.415   &   9.37    &   -3.6    \\
\nodata &   exp &   9.45    &   11.93   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 864 &   Seric   &   11.48   &   15.60   &   4.68    &   0.70    &   8.528   &   8.33    &   -16.8   \\
\nodata &   exp &   8.39    &   40.82   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 1667    &   Seric   &   10.87   &   4.72    &   5.50    &   0.06    &   8.898   &   8.85    &   -4.6    \\
\nodata &   exp &   9.03    &   10.38   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 1961    &   Seric   &   9.74    &   5.80    &   3.09    &   0.79    &   7.730   &   7.83    &   10.1    \\
\nodata &   exp &   8.04    &   19.40   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2276    &   Seric   &   11.83   &   2.90    &   0.78    &   0.07    &   9.077   &   8.99    &   -7.9    \\
\nodata &   exp &   9.07    &   17.54   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2715    &   Seric   &   12.18   &   15.20   &   5.50    &   0.20    &   8.595   &   8.50    &   -8.2    \\
\nodata &   exp &   8.54    &   30.61   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2750    &   Seric   &   11.04   &   3.33    &   5.50    &   0.02    &   9.672   &   9.53    &   -12.3   \\
\nodata &   exp &   9.84    &   25.19   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2770    &   Seric   &   13.16   &   6.15    &   4.51    &   0.40    &   9.573   &   9.56    &   -1.2    \\
\nodata &   exp &   9.60    &   18.44   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2776    &   Seric   &   11.88   &   3.23    &   2.22    &   5.79    &   9.131   &   9.17    &   3.4     \\
\nodata &   exp &   9.26    &   12.91   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 2967    &   Seric   &   11.97   &   8.44    &   3.49    &   2.16    &   8.883   &   8.88    &   -0.7    \\
\nodata &   exp &   8.94    &   13.48   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3041    &   Seric   &   11.76   &   4.50    &   1.25    &   0.04    &   8.738   &   8.63    &   -9.7    \\
\nodata &   exp &   8.69    &   33.95   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3198    &   Seric   &   10.25   &   14.17   &   5.12    &   0.15    &   7.779   &   7.69    &   -7.7    \\
\nodata &   exp &   7.80    &   56.68   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3338    &   Seric   &   10.23   &   11.50   &   3.57    &   2.35    &   8.131   &   7.99    &   -12.0   \\
\nodata &   exp &   8.14    &   43.51   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3359    &   Seric   &   10.52   &   22.85   &   1.29    &   0.07    &   8.621   &   8.61    &   -1.4    \\
\nodata &   exp &   8.81    &   35.36   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3367    &   Seric   &   11.45   &   4.52    &   5.50    &   8.63    &   8.755   &   8.77    &   1.0     \\
\nodata &   exp &   10.12   &   11.75   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   9.27    &   32.85   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3370    &   Seric   &   9.93    &   13.83   &   2.47    &   0.03    &   9.426   &   9.23    &   -16.4   \\
\nodata &   exp &   10.04   &   20.74   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3430    &   Seric   &   11.85   &   3.90    &   4.71    &   0.03    &   8.896   &   8.79    &   -9.1    \\
\nodata &   exp &   8.86    &   20.73   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3433    &   Seric   &   12.46   &   3.06    &   1.24    &   0.01    &   9.676   &   9.32    &   -28.1   \\
\nodata &   exp &   9.38    &   23.02   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3486    &   Seric   &   9.27    &   17.79   &   4.88    &   0.05    &   8.002   &   8.07    &   6.7     \\
\nodata &   exp &   8.51    &   23.67   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3596    &   Seric   &   10.63   &   9.08    &   4.16    &   0.06    &   8.697   &   8.58    &   -10.1   \\
\nodata &   exp &   8.76    &   22.38   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3631    &   Seric   &   9.45    &   7.24    &   1.76    &   0.10    &   7.985   &   7.86    &   -11.2   \\
\nodata &   exp &   8.14    &   44.99   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3655    &   Seric   &   10.27   &   6.89    &   4.26    &   0.05    &   8.829   &   8.83    &   0.4     \\
\nodata &   exp &   9.17    &   9.89    &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3666    &   Seric   &   12.84   &   6.18    &   5.50    &   1.19    &   9.228   &   9.37    &   14.4    \\
\nodata &   exp &   9.42    &   11.55   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3726    &   Seric   &   10.96   &   12.76   &   3.69    &   0.12    &   7.777   &   7.62    &   -13.6   \\
\nodata &   exp &   7.67    &   51.04   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3735    &   Seric   &   10.38   &   4.90    &   1.46    &   2.31    &   8.453   &   8.46    &   0.4     \\
\nodata &   exp &   8.66    &   21.96   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3780    &   Seric   &   12.51   &   8.40    &   4.02    &   0.04    &   9.037   &   8.75    &   -23.5   \\
\nodata &   exp &   8.78    &   23.13   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3810    &   Seric   &   9.09    &   18.30   &   3.94    &   0.06    &   7.952   &   7.89    &   -5.4    \\
\nodata &   exp &   8.33    &   24.80   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3877    &   Seric   &   9.94    &   7.50    &   3.32    &   1.76    &   7.746   &   7.67    &   -6.5    \\
\nodata &   exp &   8.80    &   39.58   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   8.38    &   39.53   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3893    &   Seric   &   8.82    &   21.23   &   2.97    &   0.00    &   7.891   &   7.81    &   -6.9    \\
\nodata &   exp &   8.43    &   35.84   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
\nodata &   exp &   8.36    &   25.48   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 3938    &   Seric   &   10.52   &   6.49    &   1.41    &   0.05    &   7.809   &   7.77    &   -3.5    \\
\nodata &   exp &   7.86    &   30.32   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4062    &   Seric   &   11.27   &   10.60   &   4.36    &   0.04    &   8.213   &   7.93    &   -23.0   \\
\nodata &   exp &   7.98    &   38.58   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4096    &   Seric   &   10.15   &   11.90   &   2.04    &   2.08    &   7.806   &   7.75    &   -4.7    \\
\nodata &   exp &   7.88    &   51.22   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4123    &   Seric   &   10.72   &   4.28    &   5.50    &   0.05    &   8.792   &   8.61    &   -15.3   \\
\nodata &   exp &   8.78    &   41.00   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4136    &   Seric   &   11.83   &   11.06   &   3.15    &   0.02    &   9.307   &   9.08    &   -18.9   \\
\nodata &   exp &   9.17    &   28.24   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4152    &   Seric   &   11.70   &   3.10    &   2.51    &   0.03    &   9.629   &   9.58    &   -4.1    \\
\nodata &   exp &   9.75    &   9.70    &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
NGC 4212    &   Seric   &   10.91   &   6.00    &   5.50    &   0.06    &   8.375   &   8.02    &   -27.8   \\
\nodata &   exp &   8.10    &   27.25   &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
\enddata

\tablecomments{Col.(1): Galaxy name. Col.(2): Profile function.
Col.(3): Bulge magnitude with the average formal error about 1.4\%
of the disk magnitude with the average formal error about 0.7\%.
Col.(4): $R_e$, half-light effective radius for the bulge component,
with the average formal error about 9.3\% ; $R_s$, scale length for
the disk component, with the average formal error about 2\%; in
units of arcsec. Col.(5): S\'{e}rsic index.
Col.(6): $\chi^{2}_\nu$. Col.(7): total
magnitude from 2MASS, with the average error about 0.027 mag.
Col.(8): total magnitude of the model. Col.(9): Residual flux,
\begin{math}r=10^{-0.4(m_{2MASS}-m_{mod})}-1\end{math}.}

\end{deluxetable}
\clearpage

%Table4, GALFIT results -- 2: BH masses
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize} \tablecaption{The Estimated BH Mass
\label{BH-mass}} \tablewidth{0pt} \tablehead{ \colhead{Galaxy Name}
& \colhead{${\rm M}_{tot}$}    & \colhead{${\rm M}_{bul}$}  &
\colhead{$R_e$}  & \colhead{${\rm M}_{disk}$} &   \colhead{$R_s$}  &
\colhead{${\rm Log_{10}}
(\it M_{\rm BH}/M_\odot)$}\\
\colhead{}    &  \colhead{(mag)}     &  \colhead{(mag)}     &
\colhead{(kpc)}    &  \colhead{(mag)}     & \colhead{(kpc)}    &
\colhead{}\\ \colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}} \startdata &&&\textbf{Sample A}&&&\\
\\
NGC 1358    &   -24.6   &   -23.3   &   1.17    &   -23.9   &   5.51    &   8.0     \\
NGC 2273    &   -23.6   &   -22.5   &   0.50    &   -23.2   &   2.15    &   7.6     \\
NGC 2639    &   -24.6   &   -23.0   &   1.70    &   -24.3   &   2.07    &   7.9     \\
NGC 2655    &   -24.8   &   -24.3   &   2.34    &   -23.8   &   5.06    &   8.5     \\
NGC 2782    &   -23.8   &   -22.6   &   0.63    &   -23.5   &   2.76    &   7.7     \\
NGC 3166    &   -24.4   &   -23.4   &   0.64    &   -23.4   &   4.24    &   8.0     \\
NGC 3169    &   -24.0   &   -23.8   &   1.50    &   -22.9   &   4.27    &   8.2     \\
NGC 3185    &   -22.4   &   -20.8   &   0.51    &   -22.2   &   2.34    &   6.9     \\
NGC 3190    &   -24.2   &   -23.6   &   1.55    &   -22.8   &   3.93    &   8.1     \\
NGC 3227    &   -23.8   &   -22.1   &   0.51    &   -23.5   &   3.65    &   7.5     \\
NGC 3301    &   -23.2   &   -22.3   &   0.51    &   -22.6   &   1.92    &   7.5     \\
NGC 3593    &   -21.1   &   -20.7   &   0.50    &   -20.3   &   1.77    &   6.8     \\
NGC 3600    &   -19.8   &   -19.2   &   0.53    &   -19.5   &   1.68    &   6.1     \\
NGC 3623    &   -23.1   &   -21.4   &   0.72    &   -22.8   &   2.58    &   7.1     \\
NGC 3718    &   -23.3   &   -22.6   &   1.43    &   -22.4   &   4.95    &   7.7     \\
NGC 3729    &   -22.3   &   -20.1   &   0.69    &   -22.2   &   2.92    &   6.6     \\
NGC 3884    &   -25.3   &   -23.6   &   1.19    &   -25.0   &   7.45    &   8.1     \\
NGC 4064    &   -22.4   &   -21.4   &   1.40    &   -22.0   &   2.42    &   7.1     \\
NGC 4235    &   -24.2   &   -22.1   &   0.46    &   -23.7   &   2.44    &   7.4     \\
NGC 4245    &   -21.5   &   -20.8   &   0.51    &   -20.9   &   1.30    &   6.9     \\
NGC 4293    &   -23.5   &   -22.2   &   2.61    &   -23.2   &   3.94    &   7.5     \\
NGC 4314    &   -22.2   &   -21.0   &   0.51    &   -21.7   &   1.52    &   7.0     \\
NGC 4369    &   -22.6   &   -20.9   &   0.52    &   -22.4   &   1.32    &   6.9     \\
NGC 4378    &   -24.1   &   -23.3   &   1.00    &   -23.5   &   2.73    &   8.0     \\
NGC 4421    &   -22.2   &   -21.5   &   1.49    &   -21.7   &   1.82    &   7.2     \\
NGC 4457    &   -23.3   &   -22.7   &   0.50    &   -22.6   &   1.91    &   7.7     \\
NGC 4470    &   -22.2   &   -20.4   &   1.31    &   -22.2   &   1.97    &   6.7     \\
NGC 4594    &   -26.4   &   -25.3   &   3.46    &   -25.8   &   5.19    &   8.9     \\
NGC 4643    &   -24.5   &   -24.2   &   2.35    &   -23.1   &   2.70    &   8.4     \\
NGC 4665    &   -23.7   &   -22.4   &   0.84    &   -23.4   &   4.30    &   7.6     \\
NGC 4772    &   -22.6   &   -22.2   &   1.27    &   -21.9   &   2.72    &   7.5     \\
NGC 5377    &   -24.0   &   -22.8   &   0.83    &   -23.6   &   4.55    &   7.8     \\
NGC 5448    &   -23.6   &   -21.8   &   0.51    &   -23.5   &   4.04    &   7.3     \\
NGC 5548    &   -24.6   &   -23.8   &   0.50    &   -23.5   &   2.13    &   8.2     \\
NGC 5701    &   -23.8   &   -23.0   &   1.92    &   -23.2   &   2.88    &   7.9     \\
NGC 6340    &   -23.2   &   -21.8   &   0.51    &   -22.8   &   1.72    &   7.3     \\
NGC 6654    &   -23.6   &   -22.3   &   0.51    &   -23.1   &   2.56    &   7.5     \\
NGC 718 &   -22.8   &   -22.1   &   0.78    &   -22.2   &   1.92    &   7.5     \\
\\
&&&\textbf{Sample B}&&&\\
\\
IC 356  &   -25.1   &   -23.5   &   1.84    &   -24.8   &   4.16    &   8.1     \\
IC520   &   -24.5   &   -23.4   &   1.77    &   -24.1   &   3.47    &   8.0     \\
NGC 2146    &   -24.0   &   -23.8   &   1.82    &   -21.9   &   4.60    &   8.2     \\
NGC 266 &   -25.2   &   -23.0   &   0.80    &   -24.9   &   6.34    &   7.9     \\
NGC 2775    &   -24.0   &   -23.0   &   1.47    &   -23.5   &   2.30    &   7.9     \\
NGC 2985    &   -24.3   &   -23.7   &   2.01    &   -23.5   &   3.82    &   8.2     \\
NGC 3368    &   -23.1   &   -22.3   &   0.69    &   -22.4   &   1.30    &   7.5     \\
NGC 3504    &   -23.7   &   -23.0   &   0.60    &   -23.0   &   3.01    &   7.8     \\
NGC 3705    &   -23.1   &   -22.2   &   1.33    &   -22.0   &   1.88    &   7.5     \\
NGC 3898    &   -23.9   &   -23.5   &   1.52    &   -22.8   &   3.22    &   8.1     \\
NGC 4151    &   -24.0   &   -23.5   &   0.87    &   -23.1   &   4.34    &   8.1     \\
NGC 4192    &   -24.1   &   -22.0   &   0.64    &   -23.9   &   5.14    &   7.4     \\
NGC 1055    &   -23.2   &   -21.2   &   1.50    &   -22.6   &   3.25    &   7.0     \\
NGC 1186    &   -24.1   &   -22.2   &   1.84    &   -24.1   &   4.63    &   7.5     \\
NGC 2268    &   -24.0   &   -22.2   &   0.87    &   -23.8   &   2.57    &   7.5     \\
NGC 2336    &   -24.8   &   -22.3   &   1.05    &   -24.7   &   4.93    &   7.5     \\
NGC 2748    &   -23.0   &   -21.1   &   0.82    &   -22.7   &   1.74    &   7.0     \\
NGC 2841    &   -24.2   &   -22.9   &   0.97    &   -23.9   &   3.74    &   7.8     \\
NGC 3003    &   -22.3   &   -19.6   &   0.94    &   -22.2   &   3.43    &   6.3     \\
NGC 3043    &   -22.4   &   -20.8   &   1.89    &   -22.2   &   2.84    &   6.9     \\
NGC 3147    &   -25.5   &   -24.0   &   1.15    &   -25.2   &   4.22    &   8.3     \\
NGC 3162    &   -22.1   &   -20.0   &   0.59    &   -22.1   &   1.87    &   6.5     \\
NGC 3254    &   -22.9   &   -21.6   &   0.94    &   -22.6   &   4.71    &   7.2     \\
NGC 3344    &   -21.3   &   -19.3   &   0.51    &   -21.5   &   1.64    &   6.2     \\
NGC 3351    &   -22.7   &   -21.3   &   0.50    &   -22.4   &   2.11    &   7.1     \\
NGC 3507    &   -23.0   &   -20.9   &   0.58    &   -23.0   &   3.04    &   6.9     \\
NGC 3583    &   -24.1   &   -22.6   &   1.01    &   -23.5   &   2.95    &   7.7     \\
NGC 3627    &   -23.1   &   -21.3   &   0.50    &   -22.8   &   2.06    &   7.1     \\
NGC 3628    &   -23.2   &   -21.8   &   2.01    &   -22.9   &   3.06    &   7.3     \\
NGC 3642    &   -23.1   &   -21.6   &   0.58    &   -22.8   &   2.19    &   7.2     \\
NGC 3675    &   -23.5   &   -21.4   &   0.60    &   -23.3   &   2.30    &   7.1     \\
NGC 3684    &   -22.4   &   -20.6   &   1.21    &   -22.3   &   1.55    &   6.8     \\
NGC 3686    &   -23.2   &   -20.6   &   1.00    &   -23.5   &   3.71    &   6.8     \\
NGC 3756    &   -22.9   &   -18.2   &   0.99    &   -23.3   &   3.94    &   5.7     \\
NGC 3953    &   -24.0   &   -21.6   &   0.50    &   -23.9   &   4.06    &   7.2     \\
NGC 3963    &   -23.7   &   -21.7   &   1.51    &   -23.7   &   4.01    &   7.3     \\
NGC 3992    &   -24.1   &   -21.7   &   1.11    &   -24.0   &   5.54    &   7.3     \\
NGC 4041    &   -23.2   &   -22.4   &   0.99    &   -22.4   &   1.97    &   7.6     \\
NGC 4051    &   -23.3   &   -21.9   &   0.50    &   -23.2   &   4.60    &   7.4     \\
\\
&&&\textbf{Sample C}&&&\\
\\
IC 467  &   -22.0   &   -19.2   &   1.18    &   -22.0   &   2.69    &   6.1     \\
NGC 514 &   -23.3   &   -19.9   &   0.50    &   -23.3   &   4.26    &   6.5     \\
NGC 628 &   -22.9   &   -20.4   &   0.58    &   -23.0   &   2.99    &   6.7     \\
NGC 783 &   -24.3   &   -22.4   &   0.74    &   -24.3   &   5.13    &   7.6     \\
NGC 818 &   -24.3   &   -21.4   &   0.52    &   -24.3   &   3.44    &   7.1     \\
NGC 864 &   -22.8   &   -19.9   &   1.51    &   -23.0   &   3.96    &   6.4     \\
NGC 1667    &   -24.9   &   -22.9   &   1.40    &   -24.8   &   3.08    &   7.8     \\
NGC 1961    &   -25.8   &   -23.7   &   1.49    &   -25.4   &   4.99    &   8.2     \\
NGC 2276    &   -23.6   &   -20.9   &   0.52    &   -23.6   &   3.13    &   6.9     \\
NGC 2715    &   -22.8   &   -19.2   &   1.50    &   -22.9   &   3.03    &   6.2     \\
NGC 2750    &   -23.1   &   -21.7   &   0.62    &   -22.9   &   4.69    &   7.3     \\
NGC 2770    &   -22.6   &   -19.1   &   0.88    &   -22.6   &   2.65    &   6.1     \\
NGC 2776    &   -23.7   &   -20.9   &   0.61    &   -23.5   &   2.42    &   6.9     \\
NGC 2967    &   -23.4   &   -20.3   &   1.26    &   -23.4   &   2.02    &   6.7     \\
NGC 3041    &   -22.9   &   -19.9   &   0.50    &   -23.0   &   3.75    &   6.5     \\
NGC 3198    &   -22.2   &   -19.8   &   0.74    &   -22.2   &   2.97    &   6.4     \\
NGC 3338    &   -23.5   &   -21.4   &   1.27    &   -23.5   &   4.81    &   7.1     \\
NGC 3359    &   -22.7   &   -20.8   &   2.13    &   -22.5   &   3.29    &   6.8     \\
NGC 3367    &   -24.3   &   -21.6   &   0.96    &   -22.9   &   2.48    &   7.2     \\
NGC 3370    &   -22.3   &   -21.8   &   1.57    &   -21.7   &   2.35    &   7.3     \\
NGC 3430    &   -23.1   &   -20.1   &   0.50    &   -23.1   &   2.68    &   6.6     \\
NGC 3433    &   -23.2   &   -20.4   &   0.59    &   -23.5   &   4.41    &   6.7     \\
NGC 3486    &   -21.2   &   -19.9   &   0.64    &   -20.7   &   0.85    &   6.5     \\
NGC 3596    &   -23.0   &   -21.0   &   1.01    &   -22.9   &   2.50    &   7.0     \\
NGC 3631    &   -23.5   &   -22.1   &   0.76    &   -23.4   &   4.71    &   7.4     \\
NGC 3655    &   -23.1   &   -21.7   &   0.89    &   -22.8   &   1.27    &   7.3     \\
NGC 3666    &   -21.8   &   -18.2   &   0.51    &   -21.6   &   0.95    &   5.7     \\
NGC 3726    &   -23.2   &   -20.1   &   1.05    &   -23.3   &   4.21    &   6.5     \\
NGC 3735    &   -24.5   &   -22.5   &   0.97    &   -24.3   &   4.37    &   7.6     \\
NGC 3780    &   -23.7   &   -20.2   &   1.51    &   -23.9   &   4.17    &   6.6     \\
NGC 3810    &   -23.0   &   -21.9   &   1.50    &   -22.7   &   2.03    &   7.4     \\
NGC 3877    &   -23.3   &   -21.1   &   0.62    &   -22.6   &   3.26    &   7.0     \\
NGC 3893    &   -23.1   &   -22.2   &   1.75    &   -22.7   &   2.10    &   7.5     \\
NGC 3938    &   -23.2   &   -20.5   &   0.53    &   -23.2   &   2.50    &   6.7     \\
NGC 4062    &   -21.6   &   -18.5   &   0.50    &   -21.8   &   1.81    &   5.8     \\
NGC 4096    &   -21.8   &   -19.4   &   0.51    &   -21.7   &   2.19    &   6.2     \\
NGC 4123    &   -23.1   &   -21.2   &   0.52    &   -23.1   &   5.03    &   7.0     \\
NGC 4136    &   -20.5   &   -18.0   &   0.52    &   -20.6   &   1.33    &   5.6     \\
NGC 4152    &   -22.9   &   -20.8   &   0.52    &   -22.8   &   1.62    &   6.9     \\
NGC 4212    &   -22.6   &   -20.1   &   0.49    &   -22.9   &   2.22    &   6.5     \\
\enddata

\tablecomments{Col.(1): Galaxy name. Col.(2): Absolute magnitude in
$K_s$ band for the total galaxy. Col.(3): Absolute magnitude in
$K_s$ band for the galaxy bulge. Col.(4): Half-light radius of the
bulge in units of kpc. Col.(5): Absolute magnitude in $K_s$ band for
the galaxy disk. Col.(6): Scale length of the disk in units of kpc.
Col.(7): Estimated BH mass.}

\end{deluxetable}
\clearpage

%Table 5, Correlations
\begin{deluxetable}{llcccc}
\tabletypesize{\scriptsize} \tablecaption{Correlations between
parameters \label{correlations}} \tablewidth{0pt} \tablehead{
\colhead{X} & \colhead{Y} & \colhead{SLOPE} & \colhead{INTERCEPT} & \colhead{r} & \colhead{\it P}\\
\colhead{} & \colhead{} & \colhead{(uncertainty)} &
\colhead{(uncertainty)} & \colhead{} & \colhead{}} \startdata
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& \rm Log$_{10}$(FWHM([N\,{\scalebox{.8} {II}}]) & 0.24($\pm$0.03) & 0.50($\pm$0.19) & 0.69 & 9.4$\times10^{-16}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$([O\,{\scalebox{.8} {III}}]/H$\beta$) & 0.39($\pm$0.08) & -2.9($\pm$0.58) & 0.49 & 4.8$\times10^{-6}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$([O\,{\scalebox{.8} {I}}]/H$\alpha$) & 0.58($\pm$0.09) & -5.4($\pm$0.63) & 0.63 & 4.1$\times10^{-9}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$([S\,{\scalebox{.8} {II}}]/H$\alpha$) & 0.26($\pm$0.04) & -2.2($\pm$0.29) & 0.55 & 8.5$\times10^{-10}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$([N\,{\scalebox{.8} {II}}]/H$\alpha$) & 0.33($\pm$0.03) & -2.5($\pm$0.25) & 0.69 & 9.6$\times10^{-17}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$$L(S_{12})$ & 0.30($\pm$0.07) & 0.20($\pm$0.48) & 0.44 & 1.5$\times10^{-5}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$$L(S_{25})$ & 0.34($\pm$0.08) & 0.01($\pm$0.55) & 0.43 & 2.0$\times10^{-5}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$$L(S_{60})$ & 0.23($\pm$0.08) & 1.6($\pm$0.56) & 0.28 & 3.6$\times10^{-3}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$$L(S_{100})$ & 0.23($\pm$0.07) & 2.0($\pm$0.51) & 0.30 & 1.3$\times10^{-3}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& Log$_{10}$$L(\rm{H\alpha})$ & 0.46($\pm$0.13) & 35($\pm$0.92) & 0.38 & 5.1$\times10^{-4}$\\
Log$_{10}$(\it M$_{\rm BH}$/M$_{\odot}$)& $\Delta V^c_{rot}$ & 135($\pm$20) & -558($\pm$141) & 0.61 & 7.81$\times10^{-10}$\\
\rm Log$_{10}$(FWHM([N\,{\scalebox{.8} {II}}]) & Log$_{10}$([O\,{\scalebox{.8} {III}}]/H$\beta$) & 1.5($\pm$0.17) & -3.4($\pm$0.41) & 0.65 & 4.1$\times10^{-9}$\\
\rm Log$_{10}$(FWHM([N\,{\scalebox{.8} {II}}]) & Log$_{10}$([O\,{\scalebox{.8} {I}}]/H$\alpha$) & 1.8($\pm$0.15) & -5.3($\pm$0.28) & 0.77 & 3.6$\times10^{-15}$\\
\rm Log$_{10}$(FWHM([N\,{\scalebox{.8} {II}}]) & Log$_{10}$([S\,{\scalebox{.8} {II}}]/H$\alpha$) & 1.1($\pm$0.09) & -2.5($\pm$0.23) & 0.73 & 2.6$\times10^{-19}$\\
\rm Log$_{10}$(FWHM([N\,{\scalebox{.8} {II}}]) & Log$_{10}$([N\,{\scalebox{.8} {II}}]/H$\alpha$) & 0.99($\pm$0.08) & -2.5($\pm$0.17) & 0.78 & 1.2$\times10^{-23}$\\
\enddata

\tablecomments{Col.(1): X dataset when calculating the correlations.
Col.(2): Y dataset when calculating the correlations. Col.(3): Slope
for the linear least-squares fitting. Col.(4): Intercept for the
linear least-squares fitting. Col.(5): Correlation coefficient.
Col.(6): Significance level or probability.}

\end{deluxetable}

\clearpage

%Table 6, Distributions
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize} \tablecaption{Parameter Distributions
along the Hubble Stage \label{distributions}} \tablewidth{0pt}
\tablehead{ \colhead{} & \colhead{(A,B)} & \colhead{(A,C)}
&\colhead{(B,C)}} \startdata

\it M$_{\rm BH}$/M$_{\odot}$    & \rm  0.42  &   $1.8\times10^{-5}$    &   $5.9\times10^{-4}$    \\
M$_{bul}$   &   0.29  &   $3.5\times10^{-5}$    &   $6.8\times10^{-4}$    \\
M$_{disk}$  &   0.63  &   0.88  &   0.47  \\
M$_{tot}$   &   0.42  &   0.05  &   0.02  \\
$\Delta V^c_{rot}$  &   0.15  &   0.07  &   0.02  \\
Log$_{10}$$L(\rm{H\alpha})$   &   0.60  &   0.05  &   0.17  \\
Log$_{10}$$L(S_{12})$ &   $4.7\times10^{-3}$    &   $1.2\times10^{-3}$    &   0.91  \\
Log$_{10}$$L(S_{25})$ &   0.06  &   0.01  &   0.81  \\
Log$_{10}$$L(S_{60})$ &   $6.6\times10^{-3}$    &   $2.9\times10^{-3}$    &   0.63  \\
Log$_{10}$$L(S_{100})$    &   $1.8\times10^{-4}$    &   $5.4\times10^{-4}$    &   0.83  \\
Log$_{10}$$L(FIR)$    &   $2.9\times10^{-3}$    &   $1.4\times10^{-3}$    &   0.46  \\
$S_{12}/S_{25}$ &   0.55  &   0.40 &   0.69  \\
$S_{25}/S_{60}$ &   0.47  &   0.98  &   0.27  \\
$S_{60}/S_{100}$    &   0.15  &   0.02  &   0.13  \\
FWHM([N\,{\scalebox{.8} {II}}])   &   $1.0\times10^{-3}$    &   $2.1\times10^{-7}$    &   $2.2\times^{-3}$    \\

[O\,{\scalebox{.8} {III}}]/H$\beta$    &   0.15  &   $3.3\times10^{-6}$    &   $2.7\times10^{-3}$    \\

[O\,{\scalebox{.8} {I}}]/H$\alpha$ &   $7.6\times10^{-3}$    &   $5.0\times10^{-6}$    &   $6.2\times10^{-3}$    \\

[S\,{\scalebox{.8} {II}}]/H$\alpha$    &   $1.1\times10^{-4}$    &   $8.4\times10^{-6}$    &   $6.7\times10^{-3}$    \\

[N\,{\scalebox{.8} {II}}]/H$\alpha$    &   0.04  &   $4.2\times10^{-4}$    &   $4.4\times10^{-7}$    \\
$\rm{H\alpha/H\beta}$  &   0.13  &   0.20  &   0.87  \\
W (G band)  &   0.69  &   0.01  &   0.05  \\
$\rho_{gal}$    &   0.19  &   0.14  &   0.44  \\
$\theta_p$  &   0.54  &   0.07  &   0.09  \\
$i$ (inclination)   &   1.0   &   0.91  &   0.51  \\
$d$ (distance)  &   0.98  &   0.52  &   0.53  \\
\enddata

\tablecomments{Col.(1): Parameter name. Col.(2): Significance of
the difference between the distributions of Sample A and Sample B.
Col.(3): Significance of the difference between the distributions of
Sample A and Sample C. Col.(4): Significance of the difference
between the distributions of Sample B and Sample C. If
$P < 0.05$, the two distributions are significantly different.}

\end{deluxetable}

%Table 7: Luminosity function ratio
\begin{deluxetable}{ccr}
%\tabletypesize{\scriptsize}
\tablecaption{AGN Model Luminosity Function Ratio \label{lumin-fun}}
\tablewidth{0pt} \tablehead{ \colhead{Log$_{10}(M_{\rm
BH}/M_{\odot}$)} & \colhead{M$_{bul}$} &
\colhead{$\phi$(Sa+Sb)/$\phi$(Sc)}} \startdata

6.00 & -18.87 &  1.01 \\
6.25 & -19.43 &  1.06 \\
6.50 & -19.98 &  1.20 \\
6.75 & -20.54 &  1.58 \\
7.00 & -21.09 &  2.52 \\
7.25 & -21.65 &  4.63 \\
7.50 & -22.20 &  8.97 \\
7.75 & -22.76 & 16.69 \\
8.00 & -23.31 & 28.12 \\

\tablecomments{Col.(1): Central BH mass. Col. (2): Absolute $K_s$
bulge magnitude. Col (3): Ratio of the space densities of Sa+Sb
galaxies to Sc galaxies with bulges as bright or brighter, or
equivalently, with black hole masses as large or larger, than
listed.}

\enddata
\end{deluxetable}
